Almost Gauge Invariant Lattice Actions for Chiral Gauge Theories, using Laplacian Gauge Fixing

It is described how to obtain an almost gauge invariant lattice action $S$ for chiral gauge theories, or other models in which a straightforward discretization leads to a lattice action $S^\pr$ in which gauge invariance is broken. The lattice action is `almost' gauge invariant, because a local gauge transformation leaves the action the same, up to a global gauge transformation. In this approach the action $S$ for all gauge fields on a gauge orbit is the same as that of the action $S^\pr$ evaluated for the gauge field fixed to a smooth gauge. To define $S$ unambiguously, it must be possible to compute the gauge fixed field unambiguously. This rules out gauge conditions which suffer from Gribov ambiguities but it can be achieved by using the recently proposed Laplacian gauge. When using the almost gauge invariant action $S$ in a numerical simulation, it is not necessary to fix the gauge, and hence gauge fixing terms and Fadeev-Popov ghosts are not required. A hybrid Monte Carlo algorithm for simulations with this new action is described and tested on a simple toy model.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%----------- FIGURE cut below this line and name it "ulink.ps" --------------
%!
%%initmatrix
%%BoundingBox: 36 0 476 476
0.2400 0.2400 scale
/Helvetica findfont 55 scalefont setfont /B { stroke newpath } def
/F { moveto 0 setlinecap} def
/L { lineto } def /M { moveto } def
/P { moveto 0 1 rlineto stroke } def
/T { 1 setlinecap show } def
errordict /nocurrentpoint { pop 0 0 M currentpoint } put
currentpoint stroke M 4 0.5 add setlinewidth
currentpoint stroke M 3 0.5 add setlinewidth
currentpoint stroke [] 0 setdash M
364 583 M 1969 583 L
364 583 M 364 645 L
479 583 M 479 614 L
593 583 M 593 614 L
708 583 M 708 614 L
823 583 M 823 645 L
937 583 M 937 614 L
1052 583 M 1052 614 L
1167 583 M 1167 614 L
1281 583 M 1281 645 L
1396 583 M 1396 614 L
1510 583 M 1510 614 L
1625 583 M 1625 614 L
1740 583 M 1740 645 L
1854 583 M 1854 614 L
1969 583 M 1969 614 L
335 491 M 361 525 M 353 522 L
347 514 L
344 499 L
344 491 L
347 476 L
353 467 L
361 465 L
367 465 L
376 467 L
381 476 L
384 491 L
384 499 L
381 514 L
376 522 L
367 525 L
361 525 L
356 522 L
353 519 L
350 514 L
347 499 L
347 491 L
350 476 L
353 470 L
356 467 L
361 465 L
367 465 M 373 467 L
376 470 L
379 476 L
381 491 L
381 499 L
379 514 L
376 519 L
373 522 L
367 525 L
794 491 M 805 514 M 808 511 L
805 508 L
802 511 L
802 514 L
805 519 L
808 522 L
817 525 L
828 525 L
837 522 L
840 519 L
843 514 L
843 508 L
840 502 L
831 496 L
817 491 L
811 488 L
805 482 L
802 473 L
802 465 L
828 525 M 834 522 L
837 519 L
840 514 L
840 508 L
837 502 L
828 496 L
817 491 L
802 470 M 805 473 L
811 473 L
825 467 L
834 467 L
840 470 L
843 473 L
811 473 M 825 465 L
837 465 L
840 467 L
843 473 L
843 479 L
1252 491 M 1287 519 M 1287 465 L
1290 525 M 1290 465 L
1290 525 M 1258 482 L
1304 482 L
1278 465 M 1298 465 L
1711 491 M 1754 517 M 1751 514 L
1754 511 L
1757 514 L
1757 517 L
1754 522 L
1748 525 L
1740 525 L
1731 522 L
1725 517 L
1722 511 L
1719 499 L
1719 482 L
1722 473 L
1728 467 L
1737 465 L
1742 465 L
1751 467 L
1757 473 L
1760 482 L
1760 485 L
1757 493 L
1751 499 L
1742 502 L
1740 502 L
1731 499 L
1725 493 L
1722 485 L
1740 525 M 1734 522 L
1728 517 L
1725 511 L
1722 499 L
1722 482 L
1725 473 L
1731 467 L
1737 465 L
1742 465 M 1748 467 L
1754 473 L
1757 482 L
1757 485 L
1754 493 L
1748 499 L
1742 502 L
364 2188 M 1969 2188 L
364 2188 M 364 2126 L
479 2188 M 479 2157 L
593 2188 M 593 2157 L
708 2188 M 708 2157 L
823 2188 M 823 2126 L
937 2188 M 937 2157 L
1052 2188 M 1052 2157 L
1167 2188 M 1167 2157 L
1281 2188 M 1281 2126 L
1396 2188 M 1396 2157 L
1510 2188 M 1510 2157 L
1625 2188 M 1625 2157 L
1740 2188 M 1740 2126 L
1854 2188 M 1854 2157 L
1969 2188 M 1969 2157 L
364 583 M 364 2188 L
364 583 M 426 583 L
364 690 M 395 690 L
364 797 M 395 797 L
364 904 M 395 904 L
364 1011 M 395 1011 L
364 1118 M 426 1118 L
364 1225 M 395 1225 L
364 1332 M 395 1332 L
364 1439 M 395 1439 L
364 1546 M 395 1546 L
364 1653 M 426 1653 L
364 1760 M 395 1760 L
364 1867 M 395 1867 L
364 1974 M 395 1974 L
364 2081 M 395 2081 L
364 2188 M 426 2188 L
174 583 M 200 618 M 191 615 L
185 606 L
182 592 L
182 583 L
185 569 L
191 560 L
200 557 L
205 557 L
214 560 L
220 569 L
223 583 L
223 592 L
220 606 L
214 615 L
205 618 L
200 618 L
194 615 L
191 612 L
188 606 L
185 592 L
185 583 L
188 569 L
191 563 L
194 560 L
200 557 L
205 557 M 211 560 L
214 563 L
217 569 L
220 583 L
220 592 L
217 606 L
214 612 L
211 615 L
205 618 L
246 563 M 243 560 L
246 557 L
249 560 L
246 563 L
269 618 M 269 600 L
269 606 M 272 612 L
277 618 L
283 618 L
298 609 L
303 609 L
306 612 L
309 618 L
272 612 M 277 615 L
283 615 L
298 609 L
309 618 M 309 609 L
306 600 L
295 586 L
292 580 L
289 571 L
289 557 L
306 600 M 292 586 L
289 580 L
286 571 L
286 557 L
174 1118 M 199 1153 M 191 1150 L
185 1141 L
182 1126 L
182 1118 L
185 1103 L
191 1095 L
199 1092 L
205 1092 L
214 1095 L
220 1103 L
223 1118 L
223 1126 L
220 1141 L
214 1150 L
205 1153 L
199 1153 L
194 1150 L
191 1147 L
188 1141 L
185 1126 L
185 1118 L
188 1103 L
191 1098 L
194 1095 L
199 1092 L
205 1092 M 211 1095 L
214 1098 L
217 1103 L
220 1118 L
220 1126 L
217 1141 L
214 1147 L
211 1150 L
205 1153 L
246 1098 M 243 1095 L
246 1092 L
249 1095 L
246 1098 L
283 1153 M 274 1150 L
272 1144 L
272 1135 L
274 1129 L
283 1126 L
295 1126 L
303 1129 L
306 1135 L
306 1144 L
303 1150 L
295 1153 L
283 1153 L
277 1150 L
274 1144 L
274 1135 L
277 1129 L
283 1126 L
295 1126 M 300 1129 L
303 1135 L
303 1144 L
300 1150 L
295 1153 L
283 1126 M 274 1124 L
272 1121 L
269 1115 L
269 1103 L
272 1098 L
274 1095 L
283 1092 L
295 1092 L
303 1095 L
306 1098 L
309 1103 L
309 1115 L
306 1121 L
303 1124 L
currentpoint stroke M
295 1126 L
283 1126 M 277 1124 L
274 1121 L
272 1115 L
272 1103 L
274 1098 L
277 1095 L
283 1092 L
295 1092 M 300 1095 L
303 1098 L
306 1103 L
306 1115 L
303 1121 L
300 1124 L
295 1126 L
174 1653 M 199 1687 M 191 1684 L
185 1676 L
182 1661 L
182 1653 L
185 1638 L
191 1630 L
199 1627 L
205 1627 L
214 1630 L
220 1638 L
223 1653 L
223 1661 L
220 1676 L
214 1684 L
205 1687 L
199 1687 L
194 1684 L
191 1682 L
188 1676 L
185 1661 L
185 1653 L
188 1638 L
191 1632 L
194 1630 L
199 1627 L
205 1627 M 211 1630 L
214 1632 L
217 1638 L
220 1653 L
220 1661 L
217 1676 L
214 1682 L
211 1684 L
205 1687 L
246 1632 M 243 1630 L
246 1627 L
249 1630 L
246 1632 L
306 1667 M 303 1659 L
298 1653 L
289 1650 L
286 1650 L
277 1653 L
272 1659 L
269 1667 L
269 1670 L
272 1679 L
277 1684 L
286 1687 L
292 1687 L
300 1684 L
306 1679 L
309 1670 L
309 1653 L
306 1641 L
303 1635 L
298 1630 L
289 1627 L
280 1627 L
274 1630 L
272 1635 L
272 1638 L
274 1641 L
277 1638 L
274 1635 L
286 1650 M 280 1653 L
274 1659 L
272 1667 L
272 1670 L
274 1679 L
280 1684 L
286 1687 L
292 1687 M 298 1684 L
303 1679 L
306 1670 L
306 1653 L
303 1641 L
300 1635 L
295 1630 L
289 1627 L
260 2188 M 277 2211 M 283 2214 L
292 2222 L
292 2162 L
289 2219 M 289 2162 L
277 2162 M 303 2162 L
1969 583 M 1969 2188 L
1969 583 M 1907 583 L
1969 690 M 1938 690 L
1969 797 M 1938 797 L
1969 904 M 1938 904 L
1969 1011 M 1938 1011 L
1969 1118 M 1907 1118 L
1969 1225 M 1938 1225 L
1969 1332 M 1938 1332 L
1969 1439 M 1938 1439 L
1969 1546 M 1938 1546 L
1969 1653 M 1907 1653 L
1969 1760 M 1938 1760 L
1969 1867 M 1938 1867 L
1969 1974 M 1938 1974 L
1969 2081 M 1938 2081 L
1969 2188 M 1907 2188 L
currentpoint stroke [] 0 setdash M
491 1175 M 467 1199 L
491 1199 M 467 1175 L
467 1199 M 605 1388 M 582 1412 L
605 1412 M 582 1388 L
581 1412 M 720 1522 M 696 1546 L
720 1546 M 696 1522 L
696 1546 M 834 1614 M 811 1637 L
834 1637 M 811 1614 L
811 1637 M 1064 1764 M 1040 1788 L
1064 1788 M 1040 1764 L
1040 1788 M 1293 1852 M 1269 1876 L
1293 1876 M 1269 1852 L
1269 1876 M 1522 1907 M 1499 1930 L
1522 1930 M 1499 1907 L
1498 1930 M 1751 1900 M 1728 1924 L
1751 1923 M 1728 1900 L
1728 1923 M 479 1187 M 479 1201 L
496 1201 M 462 1201 L
496 1201 L
593 1400 M 593 1413 L
610 1413 M 577 1412 L
610 1413 L
708 1534 M 708 1552 L
725 1552 M 691 1552 L
725 1552 L
823 1625 M 823 1666 L
839 1666 M 806 1666 L
839 1666 L
1052 1776 M 1052 1790 L
1069 1790 M 1035 1790 L
1069 1790 L
1281 1864 M 1281 1875 L
1298 1875 M 1264 1875 L
1298 1875 L
1510 1919 M 1510 1938 L
1527 1938 M 1494 1938 L
1527 1938 L
1740 1912 M 1740 1930 L
1756 1930 M 1723 1930 L
1756 1930 L
479 1187 M 479 1172 L
496 1172 M 462 1172 L
496 1172 L
593 1400 M 593 1387 L
610 1387 M 577 1387 L
610 1387 L
708 1534 M 708 1516 L
725 1516 M 691 1516 L
725 1516 L
823 1625 M 823 1585 L
839 1585 M 806 1585 L
839 1585 L
1052 1776 M 1052 1763 L
1069 1763 M 1035 1763 L
1069 1763 L
1281 1864 M 1281 1853 L
1298 1853 M 1264 1853 L
1298 1853 L
1510 1919 M 1510 1899 L
1527 1899 M 1494 1899 L
1527 1899 L
1740 1912 M 1740 1893 L
1756 1893 M 1723 1893 L
1756 1893 L
currentpoint stroke [] 0 setdash M
479 1187 M 593 1400 L
708 1534 L
823 1625 L
1052 1776 L
1281 1864 L
1510 1919 L
1740 1912 L
491 962 M 491 986 L
467 986 L
467 962 L
491 962 L
605 1236 M 605 1260 L
581 1260 L
581 1236 L
605 1236 L
720 1426 M 720 1450 L
696 1450 L
696 1426 L
720 1426 L
834 1581 M 834 1605 L
811 1605 L
811 1581 L
834 1581 L
1064 1776 M 1064 1800 L
1040 1800 L
1040 1776 L
1064 1776 L
1293 1896 M 1293 1920 L
1269 1920 L
1269 1896 L
1293 1896 L
1522 1946 M 1522 1970 L
1498 1970 L
1498 1946 L
1522 1946 L
1751 2004 M 1751 2027 L
1728 2027 L
1728 2004 L
1751 2004 L
479 974 M 479 1009 L
496 1009 M 462 1009 L
496 1009 L
593 1248 M 593 1271 L
610 1271 M 577 1271 L
610 1271 L
708 1438 M 708 1462 L
725 1462 M 691 1462 L
725 1462 L
823 1593 M 823 1623 L
839 1623 M 806 1623 L
839 1623 L
1052 1788 M 1052 1807 L
1069 1807 M 1035 1807 L
1069 1807 L
1281 1908 M 1281 1921 L
1298 1921 M 1264 1921 L
1298 1921 L
1510 1958 M 1510 1969 L
1527 1969 M 1494 1969 L
1527 1969 L
1740 2015 M 1740 2033 L
1756 2033 M 1723 2033 L
1756 2033 L
479 974 M 479 939 L
496 939 M 462 939 L
496 939 L
593 1248 M 593 1225 L
610 1225 M 577 1225 L
610 1225 L
708 1438 M 708 1414 L
725 1414 M 691 1414 L
725 1414 L
823 1593 M 823 1564 L
839 1564 M 806 1564 L
839 1564 L
1052 1788 M 1052 1769 L
1069 1769 M 1035 1769 L
1069 1769 L
1281 1908 M 1281 1895 L
1298 1895 M 1264 1894 L
1298 1895 L
1510 1958 M 1510 1947 L
1527 1947 M 1494 1947 L
1527 1947 L
1740 2015 M 1740 1998 L
1756 1998 M 1723 1998 L
1756 1998 L
currentpoint stroke [32 24] 0 setdash M
479 974 M 593 1248 L
708 1438 L
823 1593 L
1052 1788 L
1281 1908 L
1510 1958 L
1740 2015 L
487 1259 M 470 1288 L
496 1273 M 462 1274 L
487 1288 M 470 1259 L
470 1288 M 602 1477 M 585 1506 L
610 1491 M 577 1491 L
602 1506 M 585 1477 L
585 1506 M 716 1616 M 700 1645 L
725 1630 M 691 1630 L
716 1645 M 700 1616 L
700 1645 M 831 1723 M 814 1752 L
839 1737 M 806 1737 L
831 1752 M 814 1723 L
814 1752 M 1060 1849 M 1043 1878 L
1069 1863 M 1035 1864 L
1060 1878 M 1043 1849 L
1043 1878 M 1290 1940 M 1273 1969 L
1298 1954 M 1264 1954 L
1290 1969 M 1273 1940 L
1273 1969 M 1519 1978 M 1502 2007 L
1527 1992 M 1494 1992 L
1519 2007 M 1502 1978 L
1502 2007 M 1748 2022 M 1731 2051 L
1756 2037 M 1723 2037 L
1748 2051 M 1731 2022 L
1731 2051 M 479 1274 M 479 1285 L
currentpoint stroke M
496 1285 M 462 1285 L
496 1285 L
593 1491 M 593 1500 L
610 1500 M 577 1500 L
610 1500 L
708 1630 M 708 1638 L
725 1638 M 691 1638 L
725 1638 L
823 1737 M 823 1746 L
839 1746 M 806 1746 L
839 1746 L
1052 1864 M 1052 1875 L
1069 1875 M 1035 1875 L
1069 1875 L
1281 1954 M 1281 1964 L
1298 1964 M 1264 1963 L
1298 1964 L
1510 1992 M 1510 2000 L
1527 2000 M 1494 2000 L
1527 2000 L
1740 2037 M 1740 2051 L
1756 2051 M 1723 2051 L
1756 2051 L
479 1274 M 479 1262 L
496 1262 M 462 1262 L
496 1262 L
593 1491 M 593 1483 L
610 1483 M 577 1483 L
610 1483 L
708 1630 M 708 1623 L
725 1623 M 691 1623 L
725 1623 L
823 1737 M 823 1728 L
839 1728 M 806 1728 L
839 1728 L
1052 1864 M 1052 1852 L
1069 1852 M 1035 1852 L
1069 1852 L
1281 1954 M 1281 1945 L
1298 1945 M 1264 1945 L
1298 1945 L
1510 1992 M 1510 1984 L
1527 1984 M 1494 1984 L
1527 1984 L
1740 2037 M 1740 2023 L
1756 2023 M 1723 2023 L
1756 2023 L
currentpoint stroke [6 12] 0 setdash M
479 1274 M 593 1491 L
708 1630 L
823 1737 L
1052 1864 L
1281 1954 L
1510 1992 L
1740 2037 L
currentpoint stroke [] 0 setdash M
1067 352 M 1446 387 M 1437 384 L
1432 378 L
1426 366 L
1423 358 L
1420 346 L
1417 329 L
1414 306 L
1446 387 M 1440 384 L
1435 378 L
1429 366 L
1426 358 L
1423 346 L
1420 329 L
1417 306 L
1446 387 M 1452 387 L
1458 384 L
1460 381 L
1460 372 L
1458 366 L
1455 363 L
1446 361 L
1435 361 L
1452 387 M 1458 381 L
1458 372 L
1455 366 L
1452 363 L
1446 361 L
1435 361 M 1446 358 L
1452 352 L
1455 346 L
1455 338 L
1452 332 L
1449 329 L
1440 326 L
1435 326 L
1429 329 L
1426 332 L
1423 340 L
1435 361 M 1443 358 L
1449 352 L
1452 346 L
1452 338 L
1449 332 L
1446 329 L
1440 326 L
currentpoint stroke [6 12] 0 setdash M
currentpoint stroke [] 0 setdash M
92 1235 M 66 1385 M 92 1339 L
118 1385 L
57 1411 M 100 1411 L
109 1414 L
115 1420 L
118 1428 L
118 1434 L
115 1443 L
109 1449 L
100 1452 L
57 1452 L
57 1414 M 100 1414 L
109 1417 L
115 1423 L
118 1428 L
57 1402 M 57 1423 L
57 1443 M 57 1460 L
66 1478 M 92 1524 L
118 1478 L
currentpoint stroke [6 12] 0 setdash M
stroke
showpage
